The higher dimensional gravastars

A new model of gravastar is obtained in $D$-dimensional Einstein gravity. This class of solutions includes the gravastar as an alternative to D-dimensional versions of the Schwarzschild-Tangherlini black hole. The configuration of this new gravastar consists of three different regions with different equations of state: [I] Interior: 0 \leq r < r_1, \rho = -p; [II] Shell: r_1 \leq r < r_2, \rho = p; [III] Exterior: r_2 < r, \rho = p =0. The outer region of this gravastar corresponds to a higher dimensional Schwarzschild-Tangherlini black hole.

==> (inline-ps-0) <==


gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

